Distributed Sparsest Cut via Eigenvalue Estimation

We give new, improved bounds for approximating the sparsest cut value or in other words the conductance $\phi$ of a graph in the CONGEST model. As our main result, we present an algorithm running in $O(\log^2 n/\phi)$ rounds in which every vertex outputs a value $\tilde \phi$ satisfying $\phi \le \tilde \phi \le \sqrt{2.01\phi}$. In most regimes, our algorithm improves significantly over the previously fastest algorithm for the problem [Chen, Meierhans, Probst Gutenberg, Saranurak; SODA 25]. Additionally, our result generalizes to $k$-way conductance. We obtain these results, by approximating the eigenvalues of the normalized Laplacian matrix $L:=I-{\rm Deg}^{-1/2}A{\rm Deg}^ {-1/2}$, where, $A$ is the adjacency matrix and Deg is the diagonal matrix with the weighted degrees on the diagonal. We show our algorithms are near-optimal by proving a lower bound for computing the smallest non-trivial eigenvalue of $L$, even in the stronger LOCAL model The previous state of the art sparsest cut algorithm is in the technical realm of expander decompositions. Our algorithms, on the other hand, are relatively simple and easy to implement. At the core, they rely on the well-known power method, which comes down to repeatedly multiplying the Laplacian with a vector. This operation can be performed in a single round in the CONGEST model. All our algorithms apply to weighted, undirected graphs. Our lower bounds apply even in unweighted graphs.

==> lowco2.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{lowco2}[2025/08/01 low-co2 research paper]


\RequirePackage{tikz}
\RequirePackage{xparse}
\RequirePackage{expl3}
\RequirePackage{hyperref} 

\def\lowcotwoversion{v1}
\NewDocumentCommand\lowcotwourl{o}{\url{https://tcs4f.org/low-co2\IfNoValueF{#1}{-#1}}}




\ExplSyntaxOn
\cs_new:Nn\lct_thin_glyph:n{%
\raisebox{-.15em}{\begin{tikzpicture}[x=#1em,y=#1em,scale=0.015]
\fill
(23.3413, -30.4893) .. controls (21.5413, -30.4893) and (20.1163, -30.9333) .. (19.0683, -31.8243)
 -- (19.0683, -31.8243) .. controls (18.0173, -32.7153) and (17.4923, -33.9603) .. (17.4923, -35.5613)
 -- (17.4923, -35.5613)
 -- (17.4923, -44.2853)
 -- (17.4923, -44.2853) .. controls (17.4923, -45.8853) and (18.0173, -47.1323) .. (19.0683, -48.0213)
 -- (19.0683, -48.0213) .. controls (19.7103, -48.5673) and (20.8093, -48.9253) .. (21.7323, -49.1363)
 -- (21.7323, -49.1363)
 -- (21.7323, -56.5213)
 -- (21.7323, -56.5213) .. controls (21.7323, -56.7533) and (21.5423, -56.94331) .. (21.3103, -56.94331)
 -- (21.3103, -56.94331)
 -- (19.9643, -56.94331)
 -- (19.9643, -56.94331) .. controls (19.7323, -56.94331) and (19.6773, -57.0783) .. (19.8413, -57.2423)
 -- (19.8413, -57.2423)
 -- (22.9553, -60.3563)
 -- (22.9553, -60.3563) .. controls (23.1203, -60.5213) and (23.3883, -60.5213) .. (23.5533, -60.3563)
 -- (23.5533, -60.3563)
 -- (26.6673, -57.2423)
 -- (26.6673, -57.2423) .. controls (26.8313, -57.0783) and (26.7753, -56.94331) .. (26.5443, -56.94331)
 -- (26.5443, -56.94331)
 -- (25.1983, -56.94331)
 -- (25.1983, -56.94331) .. controls (24.9663, -56.94331) and (24.7773, -56.7533) .. (24.7773, -56.5213)
 -- (24.7773, -56.5213)
 -- (24.7773, -49.1743)
 -- (24.7773, -49.1743) .. controls (25.7773, -48.97131) and (26.9333, -48.6003) .. (27.6153, -48.0213)
 -- (27.6153, -48.0213) .. controls (28.6653, -47.1323) and (29.1893, -45.8853) .. (29.1893, -44.2853)
 -- (29.1893, -44.2853)
 -- (29.1893, -42.4973)
 -- (29.1893, -42.4973) .. controls (29.1893, -42.25031) and (29.0493, -42.1283) .. (28.7683, -42.1283)
 -- (28.7683, -42.1283)
 -- (25.5323, -42.1283)
 -- (25.5323, -42.1283) .. controls (24.8083, -42.1283) and (24.7733, -42.25031) .. (24.7733, -42.4973)
 -- (24.7733, -42.4973)
 -- (24.7733, -43.6143)
 -- (24.7733, -43.6143) .. controls (24.7733, -44.1873) and (24.7003, -44.5623) .. (24.5543, -44.7413)
 -- (24.5543, -44.7413) .. controls (24.4103, -44.9213) and (23.7473, -45.3093) .. (23.1693, -45.3093)
 -- (23.1693, -45.3093) .. controls (22.5913, -45.3093) and (21.9283, -44.9213) .. (21.7823, -44.7413)
 -- (21.7823, -44.7413) .. controls (21.6393, -44.5623) and (21.5663, -44.1873) .. (21.5663, -43.6143)
 -- (21.5663, -43.6143)
 -- (21.5663, -36.0033)
 -- (21.5663, -36.0033) .. controls (21.5663, -35.4293) and (21.6393, -35.0543) .. (21.7823, -34.87531)
 -- (21.7823, -34.87531) .. controls (21.9283, -34.6953) and (22.5913, -34.3843) .. (23.1693, -34.3843)
 -- (23.1693, -34.3843) .. controls (23.7473, -34.3843) and (24.4103, -34.6953) .. (24.5543, -34.87531)
 -- (24.5543, -34.87531) .. controls (24.7003, -35.0543) and (24.7733, -35.4293) .. (24.7733, -36.0033)
 -- (24.7733, -36.0033)
 -- (24.7733, -37.3493)
 -- (24.7733, -37.3493) .. controls (24.7733, -37.5943) and (24.8083, -37.7183) .. (25.5323, -37.7183)
 -- (25.5323, -37.7183)
 -- (28.7683, -37.7183)
 -- (28.7683, -37.7183) .. controls (29.0493, -37.7183) and (29.1893, -37.5943) .. (29.1893, -37.3493)
 -- (29.1893, -37.3493)
 -- (29.1893, -35.5613)
 -- (29.1893, -35.5613) .. controls (29.1893, -33.9603) and (28.6653, -32.7153) .. (27.6153, -31.8243)
 -- (27.6153, -31.8243) .. controls (26.5653, -30.9333) and (25.1413, -30.4893) .. (23.3413, -30.4893)
;
\fill
(37.6427, -25.9897) .. controls (35.8247, -25.9897) and (34.3947, -26.5507) .. (33.3547, -27.6737)
 -- (33.3547, -27.6737) .. controls (32.3147, -28.7967) and (31.7947, -29.7727) .. (31.7947, -31.8157)
 -- (31.7947, -31.8157)
 -- (31.7947, -43.73569)
 -- (31.7947, -43.73569) .. controls (31.7947, -45.7807) and (32.3147, -46.5517) .. (33.3547, -47.6727)
 -- (33.3547, -47.6727) .. controls (34.0087, -48.3787) and (35.1337, -48.8367) .. (36.0947, -49.09869)
 -- (36.0947, -49.09869)
 -- (36.0947, -61.6197)
 -- (36.0947, -61.6197) .. controls (36.0947, -61.8527) and (35.9047, -62.04169) .. (35.6717, -62.04169)
 -- (35.6717, -62.04169)
 -- (34.3267, -62.04169)
 -- (34.3267, -62.04169) .. controls (34.0947, -62.04169) and (34.0377, -62.1777) .. (34.2027, -62.3407)
 -- (34.2027, -62.3407)
 -- (37.3167, -65.4547)
 -- (37.3167, -65.4547) .. controls (37.4807, -65.6187) and (37.7507, -65.6197) .. (37.9147, -65.4547)
 -- (37.9147, -65.4547)
 -- (41.0287, -62.3407)
 -- (41.0287, -62.3407) .. controls (41.1927, -62.1767) and (41.1367, -62.04169) .. (40.9057, -62.04169)
 -- (40.9057, -62.04169)
 -- (39.5597, -62.04169)
 -- (39.5597, -62.04169) .. controls (39.3267, -62.04169) and (39.1367, -61.8527) .. (39.1367, -61.6197)
 -- (39.1367, -61.6197)
 -- (39.1367, -49.1147)
 -- (39.1367, -49.1147) .. controls (40.1227, -48.8557) and (41.2637, -48.3927) .. (41.9317, -47.6727)
 -- (41.9317, -47.6727) .. controls (42.9707, -46.5517) and (43.4917, -45.7807) .. (43.4917, -43.73569)
 -- (43.4917, -43.73569)
 -- (43.4917, -31.8157)
 -- (43.4917, -31.8157) .. controls (43.4917, -29.7727) and (42.9707, -28.7967) .. (41.9317, -27.6737)
 -- (41.9317, -27.6737) .. controls (40.8897, -26.5507) and (39.4617, -25.9897) .. (37.6427, -25.9897)
(35.9487, -32.5937) .. controls (35.9487, -31.8407) and (36.0257, -31.3447) .. (36.1817, -31.1067)
 -- (36.1817, -31.1067) .. controls (36.3387, -30.8687) and (37.0217, -30.4897) .. (37.6427, -30.4897)
 -- (37.6427, -30.4897) .. controls (38.2647, -30.4897) and (38.9497, -30.8687) .. (39.1037, -31.1067)
 -- (39.1037, -31.1067) .. controls (39.2617, -31.3447) and (39.3387, -31.8407) .. (39.3387, -32.5937)
 -- (39.3387, -32.5937)
 -- (39.3387, -43.0957)
 -- (39.3387, -43.0957) .. controls (39.3387, -43.8497) and (39.2617, -44.3447) .. (39.1037, -44.5817)
 -- (39.1037, -44.5817) .. controls (38.9497, -44.8207) and (38.2647, -45.2597) .. (37.6427, -45.2597)
 -- (37.6427, -45.2597) .. controls (37.0217, -45.2597) and (36.3387, -44.8207) .. (36.1817, -44.5817)
 -- (36.1817, -44.5817) .. controls (36.0257, -44.3447) and (35.9487, -43.8497) .. (35.9487, -43.0957) -- cycle
;
\fill
(50.6997, -43.0684) .. controls (53.0117, -40.8794) and (57.6807, -40.5674) .. (57.6807, -36.4794)
 -- (57.6807, -36.4794)
 -- (57.6807, -36.0394)
 -- (57.6807, -36.0394) .. controls (57.6807, -34.2754) and (57.1607, -32.9114) .. (56.1187, -31.9424)
 -- (56.1187, -31.9424) .. controls (55.0797, -30.9724) and (53.6497, -30.4894) .. (51.8317, -30.4894)
 -- (51.8317, -30.4894) .. controls (50.0127, -30.4894) and (48.6787, -30.9724) .. (47.6287, -31.9424)
 -- (47.6287, -31.9424) .. controls (46.5797, -32.9114) and (46.0547, -34.2754) .. (46.0547, -36.0394)
 -- (46.0547, -36.0394)
 -- (46.0547, -36.7554)
 -- (46.0547, -36.7554) .. controls (46.0547, -37.0174) and (46.1577, -37.1474) .. (46.3637, -37.1474)
 -- (46.3637, -37.1474)
 -- (49.6667, -37.1474)
 -- (49.6667, -37.1474) .. controls (49.9477, -37.1474) and (50.0897, -37.0174) .. (50.0897, -36.7554)
 -- (50.0897, -36.7554)
 -- (50.0897, -36.5104)
 -- (50.0897, -36.5104) .. controls (50.0677, -35.8094) and (49.8157, -34.2574) .. (51.8177, -34.2354)
 -- (51.8177, -34.2354) .. controls (54.0037, -34.2104) and (53.5167, -36.0924) .. (53.5077, -36.3114)
 -- (53.5077, -36.3114) .. controls (53.4667, -37.1544) and (50.8807, -38.3794) .. (50.0187, -38.8144)
 -- (50.0187, -38.8144) .. controls (49.4937, -39.0924) and (49.0447, -39.3554) .. (48.6707, -39.6004)
 -- (48.6707, -39.6004) .. controls (48.2947, -39.8444) and (47.8827, -40.1784) .. (47.4327, -40.6084)
 -- (47.4327, -40.6084) .. controls (46.9817, -41.0344) and (46.6387, -41.5464) .. (46.4057, -42.1394)
 -- (46.4057, -42.1394) .. controls (46.1717, -42.7324) and (46.0547, -43.3864) .. (46.0547, -44.1014)
 -- (46.0547, -44.1014)
 -- (46.0547, -48.8264)
 -- (46.0547, -48.8264) .. controls (46.0547, -49.0874) and (46.1947, -49.2174) .. (46.4757, -49.2174)
 -- (46.4757, -49.2174)
 -- (50.4347, -49.2174)
 -- (50.4347, -49.2174)
 -- (50.4347, -56.5214)
 -- (50.4347, -56.5214) .. controls (50.4347, -56.7534) and (50.2457, -56.9434) .. (50.0127, -56.9434)
 -- (50.0127, -56.9434)
 -- (48.7417, -56.9434)
 -- (48.7417, -56.9434) .. controls (48.5097, -56.9434) and (48.4547, -57.0784) .. (48.6187, -57.2424)
 -- (48.6187, -57.2424)
 -- (51.7327, -60.3564)
 -- (51.7327, -60.3564) .. controls (51.8977, -60.5214) and (52.1657, -60.5214) .. (52.3297, -60.3564)
 -- (52.3297, -60.3564)
 -- (55.4437, -57.2424)
 -- (55.4437, -57.2424) .. controls (55.6087, -57.0784) and (55.5527, -56.9434) .. (55.3207, -56.9434)
 -- (55.3207, -56.9434)
 -- (53.9017, -56.9434)
 -- (53.9017, -56.9434) .. controls (53.6697, -56.9434) and (53.4797, -56.7534) .. (53.4797, -56.5214)
 -- (53.4797, -56.5214)
 -- (53.4797, -49.2174)
 -- (53.4797, -49.2174)
 -- (57.0327, -49.2174)
 -- (57.0327, -49.2174) .. controls (57.3147, -49.2174) and (57.4557, -49.0874) .. (57.4557, -48.8264)
 -- (57.4557, -48.8264)
 -- (57.4557, -45.9554)
 -- (57.4557, -45.9554) .. controls (57.4557, -45.6764) and (57.3147, -45.5364) .. (57.0327, -45.5364)
 -- (57.0327, -45.5364)
 -- (50.6517, -45.5364)
 -- (50.6517, -45.5364) .. controls (50.3507, -45.5364) and (50.2007, -45.4044) .. (50.2007, -45.1434)
 -- (50.2007, -45.1434)
 -- (50.2007, -44.9604)
 -- (50.2007, -44.9604) .. controls (50.2007, -44.5934) and (50.2107, -43.5304) .. (50.6997, -43.0684)
;
\fill
(37.5864, -15.8551) .. controls (21.9564, -15.8551) and (9.240398, -28.5721) .. (9.240398, -44.2031)
 -- (9.240398, -44.2031) .. controls (9.240398, -59.8331) and (21.9564, -72.5491) .. (37.5864, -72.5491)
 -- (37.5864, -72.5491) .. controls (53.2174, -72.5491) and (65.9344, -59.8331) .. (65.9344, -44.2031)
 -- (65.9344, -44.2031) .. controls (65.9344, -28.5721) and (53.2174, -15.8551) .. (37.5864, -15.8551)
(37.5864, -69.6221) .. controls (23.5704, -69.6221) and (12.1664, -58.2191) .. (12.1664, -44.2031)
 -- (12.1664, -44.2031) .. controls (12.1664, -30.1861) and (23.5704, -18.7821) .. (37.5864, -18.7821)
 -- (37.5864, -18.7821) .. controls (51.6024, -18.7821) and (63.0074, -30.1861) .. (63.0074, -44.2031)
 -- (63.0074, -44.2031) .. controls (63.0074, -58.2191) and (51.6024, -69.6221) .. (37.5864, -69.6221)
;
\end{tikzpicture}}}

\cs_new:Nn\lct_bold_glyph:n{%
\raisebox{-.15em}{\begin{tikzpicture}[x=#1em,y=#1em,scale=0.0120]
\fill
(21.3579, -27.0615) .. controls (19.1079, -27.0615) and (17.3269, -27.6175) .. (16.0169, -28.7305)
 -- (16.0169, -28.7305) .. controls (14.7019, -29.8425) and (14.0469, -31.4005) .. (14.0469, -33.4025)
 -- (14.0469, -33.4025)
 -- (14.0469, -44.3055)
 -- (14.0469, -44.3055) .. controls (14.0469, -46.3065) and (14.7019, -47.8645) .. (16.0169, -48.9765)
 -- (16.0169, -48.9765) .. controls (16.8189, -49.6585) and (17.8199, -50.1055) .. (18.9739, -50.3705)
 -- (18.9739, -50.3705)
 -- (18.9739, -59.6005)
 -- (18.9739, -59.6005) .. controls (18.9739, -59.8905) and (18.7359, -60.1275) .. (18.4459, -60.1275)
 -- (18.4459, -60.1275)
 -- (17.1369, -60.1275)
 -- (17.1369, -60.1275) .. controls (16.8469, -60.1275) and (16.7779, -60.2965) .. (16.9829, -60.5005)
 -- (16.9829, -60.5005)
 -- (20.8769, -64.3945)
 -- (20.8769, -64.3945) .. controls (21.0829, -64.6005) and (21.4169, -64.6005) .. (21.6229, -64.3945)
 -- (21.6229, -64.3945)
 -- (25.5159, -60.5005)
 -- (25.5159, -60.5005) .. controls (25.7219, -60.2965) and (25.6509, -60.1275) .. (25.3609, -60.1275)
 -- (25.3609, -60.1275)
 -- (24.0519, -60.1275)
 -- (24.0519, -60.1275) .. controls (23.7619, -60.1275) and (23.5249, -59.8905) .. (23.5249, -59.6005)
 -- (23.5249, -59.6005)
 -- (23.5249, -50.4165)
 -- (23.5249, -50.4165) .. controls (24.7749, -50.1645) and (25.8479, -49.7005) .. (26.7009, -48.9765)
 -- (26.7009, -48.9765) .. controls (28.0129, -47.8645) and (28.6679, -46.3065) .. (28.6679, -44.3055)
 -- (28.6679, -44.3055)
 -- (28.6679, -42.0715)
 -- (28.6679, -42.0715) .. controls (28.6679, -41.7615) and (28.4929, -41.6095) .. (28.1419, -41.6095)
 -- (28.1419, -41.6095)
 -- (23.7249, -41.6095)
 -- (23.7249, -41.6095) .. controls (22.8169, -41.6095) and (22.7739, -41.7615) .. (22.7739, -42.0715)
 -- (22.7739, -42.0715)
 -- (22.7739, -43.4665)
 -- (22.7739, -43.4665) .. controls (22.7739, -44.1835) and (22.6839, -44.6525) .. (22.5009, -44.8755)
 -- (22.5009, -44.8755) .. controls (22.3219, -45.1005) and (21.8669, -45.2135) .. (21.1429, -45.2135)
 -- (21.1429, -45.2135) .. controls (20.4209, -45.2135) and (19.9639, -45.1005) .. (19.7829, -44.8755)
 -- (19.7829, -44.8755) .. controls (19.6029, -44.6525) and (19.5119, -44.1835) .. (19.5119, -43.4665)
 -- (19.5119, -43.4665)
 -- (19.5119, -33.9535)
 -- (19.5119, -33.9535) .. controls (19.5119, -33.2375) and (19.6029, -32.7675) .. (19.7829, -32.5425)
 -- (19.7829, -32.5425) .. controls (19.9639, -32.3195) and (20.4209, -32.2065) .. (21.1429, -32.2065)
 -- (21.1429, -32.2065) .. controls (21.8669, -32.2065) and (22.3219, -32.3195) .. (22.5009, -32.5425)
 -- (22.5009, -32.5425) .. controls (22.6839, -32.7675) and (22.7739, -33.2375) .. (22.7739, -33.9535)
 -- (22.7739, -33.9535)
 -- (22.7739, -35.6365)
 -- (22.7739, -35.6365) .. controls (22.7739, -35.9435) and (22.8169, -36.0975) .. (23.7249, -36.0975)
 -- (23.7249, -36.0975)
 -- (28.1419, -36.0975)
 -- (28.1419, -36.0975) .. controls (28.4929, -36.0975) and (28.6679, -35.9435) .. (28.6679, -35.6365)
 -- (28.6679, -35.6365)
 -- (28.6679, -33.4025)
 -- (28.6679, -33.4025) .. controls (28.6679, -31.4005) and (28.0129, -29.8425) .. (26.7009, -28.7305)
 -- (26.7009, -28.7305) .. controls (25.3879, -27.6175) and (23.6079, -27.0615) .. (21.3579, -27.0615)
;
\fill
(37.9838, -21.4384) .. controls (35.7118, -21.4384) and (33.9248, -22.1374) .. (32.6248, -23.5424)
 -- (32.6248, -23.5424) .. controls (31.3248, -24.9464) and (30.6738, -26.1664) .. (30.6738, -28.7184)
 -- (30.6738, -28.7184)
 -- (30.6738, -43.6184)
 -- (30.6738, -43.6184) .. controls (30.6738, -46.1744) and (31.3248, -47.1384) .. (32.6248, -48.5404)
 -- (32.6248, -48.5404) .. controls (33.4418, -49.4224) and (34.4738, -49.9954) .. (35.6748, -50.3224)
 -- (35.6748, -50.3224)
 -- (35.6748, -65.9744)
 -- (35.6748, -65.9744) .. controls (35.6748, -66.2644) and (35.4378, -66.5024) .. (35.1468, -66.5024)
 -- (35.1468, -66.5024)
 -- (33.8378, -66.5024)
 -- (33.8378, -66.5024) .. controls (33.5488, -66.5024) and (33.4778, -66.67039) .. (33.6838, -66.8764)
 -- (33.6838, -66.8764)
 -- (37.5758, -70.7674)
 -- (37.5758, -70.7674) .. controls (37.7818, -70.9724) and (38.1178, -70.9734) .. (38.3228, -70.7674)
 -- (38.3228, -70.7674)
 -- (42.2168, -66.8764)
 -- (42.2168, -66.8764) .. controls (42.4218, -66.67039) and (42.3528, -66.5024) .. (42.0628, -66.5024)
 -- (42.0628, -66.5024)
 -- (40.7528, -66.5024)
 -- (40.7528, -66.5024) .. controls (40.4618, -66.5024) and (40.2238, -66.2644) .. (40.2238, -65.9744)
 -- (40.2238, -65.9744)
 -- (40.2238, -50.3414)
 -- (40.2238, -50.3414) .. controls (41.4558, -50.0174) and (42.5108, -49.4394) .. (43.3448, -48.5404)
 -- (43.3448, -48.5404) .. controls (44.6448, -47.1384) and (45.2948, -46.1744) .. (45.2948, -43.6184)
 -- (45.2948, -43.6184)
 -- (45.2948, -28.7184)
 -- (45.2948, -28.7184) .. controls (45.2948, -26.1664) and (44.6448, -24.9464) .. (43.3448, -23.5424)
 -- (43.3448, -23.5424) .. controls (42.0428, -22.1374) and (40.2568, -21.4384) .. (37.9838, -21.4384)
(36.2388, -29.6914) .. controls (36.2388, -28.7514) and (36.3348, -28.1304) .. (36.5308, -27.8334)
 -- (36.5308, -27.8334) .. controls (36.7248, -27.5364) and (37.2088, -27.3854) .. (37.9838, -27.3854)
 -- (37.9838, -27.3854) .. controls (38.7618, -27.3854) and (39.2448, -27.5364) .. (39.4388, -27.8334)
 -- (39.4388, -27.8334) .. controls (39.6348, -28.1304) and (39.7308, -28.7514) .. (39.7308, -29.6914)
 -- (39.7308, -29.6914)
 -- (39.7308, -42.8194)
 -- (39.7308, -42.8194) .. controls (39.7308, -43.7614) and (39.6348, -44.3794) .. (39.4388, -44.6764)
 -- (39.4388, -44.6764) .. controls (39.2448, -44.9754) and (38.7618, -45.1244) .. (37.9838, -45.1244)
 -- (37.9838, -45.1244) .. controls (37.2088, -45.1244) and (36.7248, -44.9754) .. (36.5308, -44.6764)
 -- (36.5308, -44.6764) .. controls (36.3348, -44.3794) and (36.2388, -43.7614) .. (36.2388, -42.8194) -- cycle
;
\fill
(54.1826, -43.1934) .. controls (57.0776, -40.4614) and (61.7806, -40.3504) .. (61.7806, -35.2414)
 -- (61.7806, -35.2414)
 -- (61.7806, -33.9984)
 -- (61.7806, -33.9984) .. controls (61.7806, -31.7944) and (61.1306, -30.0884) .. (59.8286, -28.8784)
 -- (59.8286, -28.8784) .. controls (58.5286, -27.6664) and (56.7416, -27.0614) .. (54.46861, -27.0614)
 -- (54.46861, -27.0614) .. controls (52.1966, -27.0614) and (50.4026, -27.6664) .. (49.0906, -28.8784)
 -- (49.0906, -28.8784) .. controls (47.7786, -30.0884) and (47.1236, -31.7944) .. (47.1236, -33.9984)
 -- (47.1236, -33.9984)
 -- (47.1236, -34.8934)
 -- (47.1236, -34.8934) .. controls (47.1236, -35.2214) and (47.2516, -35.3844) .. (47.5096, -35.3844)
 -- (47.5096, -35.3844)
 -- (52.5766, -35.3844)
 -- (52.5766, -35.3844) .. controls (52.9276, -35.3844) and (53.1046, -35.2214) .. (53.1046, -34.8934)
 -- (53.1046, -34.8934)
 -- (53.1046, -34.5884)
 -- (53.1046, -34.5884) .. controls (53.0776, -33.7114) and (53.1966, -32.1774) .. (54.8656, -32.3514)
 -- (54.8656, -32.3514) .. controls (56.1596, -32.4874) and (55.82861, -34.3084) .. (55.81561, -34.5834)
 -- (55.81561, -34.5834) .. controls (55.7656, -35.6364) and (53.1566, -36.9224) .. (52.0786, -37.4674)
 -- (52.0786, -37.4674) .. controls (51.4226, -37.8154) and (50.8606, -38.1434) .. (50.3926, -38.4494)
 -- (50.3926, -38.4494) .. controls (49.9216, -38.7554) and (49.4076, -39.1734) .. (48.8456, -39.7094)
 -- (48.8456, -39.7094) .. controls (48.2826, -40.2414) and (47.8546, -40.8814) .. (47.5626, -41.6244)
 -- (47.5626, -41.6244) .. controls (47.2686, -42.3654) and (47.1236, -43.1834) .. (47.1236, -44.0774)
 -- (47.1236, -44.0774)
 -- (47.1236, -49.9814)
 -- (47.1236, -49.9814) .. controls (47.1236, -50.3074) and (47.2986, -50.4714) .. (47.6496, -50.4714)
 -- (47.6496, -50.4714)
 -- (52.3516, -50.4714)
 -- (52.3516, -50.4714)
 -- (52.3516, -59.6004)
 -- (52.3516, -59.6004) .. controls (52.3516, -59.8904) and (52.1146, -60.1284) .. (51.8246, -60.1284)
 -- (51.8246, -60.1284)
 -- (50.6056, -60.1284)
 -- (50.6056, -60.1284) .. controls (50.31561, -60.1284) and (50.2466, -60.2974) .. (50.4516, -60.5014)
 -- (50.4516, -60.5014)
 -- (54.3456, -64.3944)
 -- (54.3456, -64.3944) .. controls (54.55161, -64.6004) and (54.8856, -64.6004) .. (55.09261, -64.3944)
 -- (55.09261, -64.3944)
 -- (58.9846, -60.5014)
 -- (58.9846, -60.5014) .. controls (59.19061, -60.2974) and (59.1196, -60.1284) .. (58.82961, -60.1284)
 -- (58.82961, -60.1284)
 -- (57.4296, -60.1284)
 -- (57.4296, -60.1284) .. controls (57.1406, -60.1284) and (56.9026, -59.8904) .. (56.9026, -59.6004)
 -- (56.9026, -59.6004)
 -- (56.9026, -50.4714)
 -- (56.9026, -50.4714)
 -- (60.9706, -50.4714)
 -- (60.9706, -50.4714) .. controls (61.3236, -50.4714) and (61.4986, -50.3074) .. (61.4986, -49.9814)
 -- (61.4986, -49.9814)
 -- (61.4986, -45.6464)
 -- (61.4986, -45.6464) .. controls (61.4986, -45.2984) and (61.3236, -45.1244) .. (60.9706, -45.1244)
 -- (60.9706, -45.1244)
 -- (54.1126, -45.1244)
 -- (54.1126, -45.1244) .. controls (53.7366, -45.1244) and (53.5496, -44.9594) .. (53.5496, -44.6324)
 -- (53.5496, -44.6324)
 -- (53.5496, -44.4034)
 -- (53.5496, -44.4034) .. controls (53.5496, -43.9464) and (53.7606, -43.5424) .. (54.1826, -43.1934)
 -- (54.1826, -43.1934) .. controls (54.6046, -42.8444) and (53.7856, -43.5684) .. (54.1826, -43.1934)
 -- (54.1826, -43.1934) .. controls (57.0776, -40.4614) and (53.7856, -43.5684) .. (54.1826, -43.1934)
;
\fill
(37.9131, -8.768898) .. controls (18.3761, -8.768898) and (2.481102, -24.6639) .. (2.481102, -44.2029)
 -- (2.481102, -44.2029) .. controls (2.481102, -63.7399) and (18.3761, -79.6349) .. (37.9131, -79.6349)
 -- (37.9131, -79.6349) .. controls (57.4521, -79.6349) and (73.3481, -63.7399) .. (73.3481, -44.2029)
 -- (73.3481, -44.2029) .. controls (73.3481, -24.6639) and (57.4521, -8.768898) .. (37.9131, -8.768898)
(37.9131, -74.0039) .. controls (21.4811, -74.0039) and (8.112101, -60.6349) .. (8.112101, -44.2029)
 -- (8.112101, -44.2029) .. controls (8.112101, -27.7699) and (21.4811, -14.3999) .. (37.9131, -14.3999)
 -- (37.9131, -14.3999) .. controls (54.3461, -14.3999) and (67.7171, -27.7699) .. (67.7171, -44.2029)
 -- (67.7171, -44.2029) .. controls (67.7171, -60.6349) and (54.3461, -74.0039) .. (37.9131, -74.0039)
;
\end{tikzpicture}}}


\NewDocumentCommand\lowcotwothin{O{1}}{\lct_thin_glyph:n{#1}}
\NewDocumentCommand\lowcotwobold{O{1}}{\lct_bold_glyph:n{#1}}
\NewDocumentCommand\lowcotwo{O{1}}{
	\dim_compare:nNnTF {#1em}>{2cm}{\lct_bold_glyph:n{#1}}{\lct_thin_glyph:n{#1}}
}
\ExplSyntaxOff






